Non-local redundancy: Erasure coding and dispersed replicas for robust retrieval in the Swarm peer-to-peer network

This paper describes in detail how erasure codes are implemented in the Swarm system. First, in Section 1, we introduce erasure codes, and show how to apply them to files in Swarm (Section 2). In Section 3, we introduce security levels of data availability and derive their respective parameterisations. In Section 4, we describe a construct that enables cross-neighbourhood redundancy for singleton chunks and which completes erasure coding. Finally, in 5, we propose a number of retrieval strategies applicable to erasure-coded files.

==> swarm-hash-erasure.tex <==
\begin{tikzpicture}[
level/.style={sibling distance=15mm, line width=0.6pt, level distance=18mm},
hash/.style={fill=white, rounded corners=2pt,draw,minimum size=1.2cm},
phash/.style={fill=lightgray!50, rounded corners=2pt,dotted,draw,minimum size=1.2cm},
chunk/.style={fill=lightgray, rounded corners=2pt,draw,minimum size=1.2cm},
midchunk/.style={draw=none,minimum size=0.2cm}
]

% root node
\node [hash] (root) {$H$}
  % vertical arrow
  child[grow=down,draw=none] { node {} edge from parent[<-,shorten >=12pt]}
  % annotation
  child[grow=right,draw=none,level distance=5cm] { node (swh) {Swarm root hash} edge from parent[draw=none] }
  % level n
  child {node [hash] (n-10) {$H_{0}$} edge from parent[draw=none]
    % arrow
    child[grow=down,draw=none] { node {} edge from parent[<-, shorten >=12pt]}
    % annotation
    % child[grow=left,draw=none,level distance=4cm] { node[align=center] at (-4,1) (bnl) {intermediate\\branching nodes\\chunks of 128 hashes}  edge from parent[draw=none] }
    % level n-1
    child {node [hash] (n-2l0) {$H_{0}$} edge from parent[draw=none]
      % level 2 compressed
      child[thick] {node [midchunk] (2l0) {} edge from parent[draw=none]
        % level 1
        child {node [hash] at (0,1.2) (1l0) {$H_{0}$} edge from parent[draw=none]
          % level 0
          child[grow=down,draw=none] { node {} edge from parent[<-, shorten >=12pt]}
          child {node [hash] (0l0) {$H_{0}$} edge from parent[<-, draw=none]
            child {node [chunk] {$C_{0}$}}
          }
          child {node [hash] (0l1) {$H_{1}$} edge from parent[<-, draw=none]
            child {node [chunk] (cl1) {$C_{1}$}}
          }
          child[missing]
          child {node [hash] (0ll) {$H_{111}$} edge from parent[<-, draw=none]
            child {node [chunk] (cll) {}}
          }
          child { node [phash] (p1-0ll) {$P_{0}$} edge from parent[draw=none]}
          child[missing]
          child { node [phash] (p15-0ll) {$P_{15}$} edge from parent[draw=none]}
        }
        % level 1 siblings
        child {node [hash] at (0,1.2) (1l1) {$H_{1}$} edge from parent[draw=none]
          child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
        }
        child[missing]
        child {node [hash] at (0,1.2) (1ll) {$H_{111}$} edge from parent[draw=none]
          child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
        }
        child { node [phash] at (0.2,1.2) (p1l) {$P_{0}$} edge from parent[draw=none]}
        child[missing]
        child { node [phash] at (0,1.2) (p1l0) {$P_{15}$} edge from parent[draw=none]}
      }
    }
    % level n-1 siblings lhs
    child {node [hash] (n-2l1) {$H_{1}$} edge from parent[draw=none]
      child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
    }
    child[missing]
    child {node [hash] (n-2ll) {$H_{111}$} edge from parent[draw=none]
      child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
    }
    child { node [phash] at (0.2,0) (p1-2ll) {$P_{0}$} edge from parent[draw=none]}
    child[missing]
    child { node [phash] (p15n-2ll) {$P_{15}$} edge from parent[draw=none]}
    child[missing]
    child[missing]
  }
  % level n siblings
  child {node [hash] (n-11) {$H_{1}$} edge from parent[draw=none]
    child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
  }
  child[missing]
  child[missing]
  child[missing]
  child[missing]
  child { node [hash] (n-1l) {$H_{111}$} edge from parent[draw=none]
    % level n-2 siblings rhs vertical arrow
    child[grow=down,draw=none] { node {} edge from parent[<-, shorten >=12pt]}
    % child[grow=right,level distance=9cm] { node[align=center] (bnr)   {intermediate\\branching nodes\\chunks of 128 hashes}edge from parent[draw=none]}
    child[missing]
    child {node [hash] (n-2r0) {$H_{0}$} edge from parent[draw=none]
      child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
    }
    child {node [hash] (n-2r1) {$H_{1}$} edge from parent[draw=none]
      child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
    }
    child[missing]
    child {node [hash] (n-2rl) {$H_{111}$} edge from parent[draw=none]
      % level 2 siblings compressed
      child[grow=down] {node [midchunk] (2rl) {} edge from parent[draw=none]
        % level 1 siblings moved up
        child {node [hash] at (0,1.2) (1r0) {$H_{0}$} edge from parent[draw=none]
          child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
        }
        child {node [hash] at (0,1.2) (1r1) {$H_{1}$} edge from parent[draw=none]
          child[thick,loosely dotted, shorten >=6mm, thick,<-] {node {}}
        }
        child[missing]
        child {node [hash] at (0,1.2) (1rl) {$H_{111}$} edge from parent[draw=none]
          % level 0 siblings rhs
          child[grow=down,draw=none] { node {} edge from parent[<-, shorten >=12pt]}
          child {node [hash] (0r0) {$H_{0}$} edge from parent[<-, draw=none]
            child {node [chunk] (cr0) {}}
          }
          child {node [hash] (0r1) {$H_{1}$} edge from parent[<-, draw=none]
            child {node [chunk] (cr1) {}}
          }
          child[missing]
          child {node [hash] (0rl) {$H_{111}$} edge from parent[<-, draw=none]
            child {node [chunk] (crl) {$C_{m}$}
            %   child [grow=right] { edge from parent[draw=none]
            %     child [grow=right] {node[align=center] {leaf chunks\\data level} edge  from parent[draw=none]
            %       child [grow=up] {node {level $0$} edge from parent[draw=none]
            %         child [grow=up] {node {level $1$} edge from parent[draw=none]
            %             child [grow=up] {node at (0,0.8) {level $n-1$} edge from  parent[draw=none]
            %               child [grow=up] {node {root = level $n$} edge from  parent[draw=none]}
            %             }
            %         }
            %       }
            %     }
            %   }
            }
          }
          child { node [phash] at (0.2,0) (p100) {$P_{0}$} edge from parent[draw=none]}
          child[missing]
          child { node [phash] (p150) {$P_{15}$} edge from parent[draw=none]}
        }
        child { node [phash] at (0.2,1.2) (p11) {$P_{0}$} edge from parent[draw=none]}
        child[missing]
        child { node [phash] at (0,1.2) (p151) {$P_{15}$} edge from parent[draw=none]}
      }
    }
    child { node [phash] at (0.2,0) (p1n-2) {$P_{0}$} edge from parent[draw=none]}
    child[missing]
    child { node [phash] (p15n-2) {$P_{15}$} edge from parent[draw=none]}
  }
  child { node [phash] at (0.2,0) (p1n) {$P_{0}$} edge from parent[draw=none]}
  child[missing]
  child { node [phash] (p15n-11) {$P_{15}$} edge from parent[draw=none]};

% elipsis
\path (p1n) -- (p15n-11) node [midway,font=\large] {$\ldots$};
\path (p1n-2) -- (p15n-2) node [midway,font=\large] {$\ldots$};
\path (p11) -- (p151) node [midway,font=\large] {$\ldots$};
\path (p100) -- (p150) node [midway,font=\large] {$\ldots$};
\path (p1l) -- (p1l0) node [midway,font=\large] {$\ldots$};
\path (p1-0ll) -- (p15-0ll) node [midway,font=\large] {$\ldots$};
\path (p1-2ll) -- (p15n-2ll) node [midway,font=\large] {$\ldots$};


\path (n-11) -- (n-1l) node [midway,font=\large] {$\ldots$};
\path (n-2l0) -- (2l0) node [midway,font=\large,sloped] {$\ldots$};
\path (n-2rl) -- (2rl) node [midway,font=\large,sloped] {$\ldots$};
\path (1l1) -- (1ll) node [midway,font=\large] {$\ldots$};
\path (1r1) -- (1rl) node [midway,font=\large] {$\ldots$};
\path (p1l0) -- (1r0) node [midway,font=\large] {$\ldots$};
\path (n-2l1) -- (n-2ll) node [midway,font=\large] {$\ldots$};
\path (n-2r1) -- (n-2rl) node [midway,font=\large] {$\ldots$};
% \path (n-2ll) -- (n-2r0) node [midway,font=\large,sloped] {$\ldots$};
\path (0l1) -- (0ll) node [midway,font=\large] {$\ldots$};
\path (0r1) -- (0rl) node [midway,font=\large] {$\ldots$};
% \path (0ll) -- (0r0) node [midway,font=\large] {$\ldots$};
% \path (cl1) -- (cll) node [midway,font=\large] {$\ldots$};
% \path (cr1) -- (crl) node [midway,font=\large] {$\ldots$};
% \path (cll) -- (cr0) node [midway,font=\large] {$\ldots$};
% \path (p1) -- (p15) node [midway,font=\large] {$\ldots$};


% arrows from annotations
\begin{scope}[shorten >=.5cm,thin]
\draw [->] (swh) -> (root);
% \draw [->] (bnl) -> (n-10);
% \draw [->] (bnl) -> (n-2l0);
% \draw [->] (bnl) -> (1l0);
% \draw [->] (bnl) -> (0l0);
% \draw [->] (bnr) -> (n-1l);
% \draw [->] (bnr) -> (n-2rl);
% \draw [->] (bnr) -> (1rl);
% \draw [->] (bnr) -> (0rl);
\end{scope}

% boxes to group nodes
% \node[rounded corners=2pt, draw=white, minimum height=1.1cm, fit=(root)] {};
\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(n-10) (p15n-11)] {};

\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(0l0) (p15-0ll)] {};
\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(n-2l0) (p15n-2ll)] {};
\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(n-2r0) (p15n-2)] {};
\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(1l0) (p1l0)] {};
\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(1r0) (p151)] {};

\node[rounded corners=2pt, draw=black, minimum height=1.1cm, fit=(0r0) (p150)] {};

\end{tikzpicture}


==> swarm-hash-split.tex <==
\begin{tikzpicture}
\node[draw,dashed] (root) at (5,3) {root hash};
\node[draw,dashed] (h1) at (1,1) {$h_1$};
\node[draw,dashed] (h2) at (2,1) {$h_2$};
\node[draw,dashed] (h3) at (3,1) {$h_3$};
\node (dots) at (5,1) {$\cdots$};
\node[draw,dashed] (h128) at (7,1) {$h_{128}$};
\node[draw,fit=(h1) (h2) (h3) (dots) (h128)]{};
\draw (root) -- (h1);
\draw (root) -- (h2);
\draw (root) -- (h3);
\draw (root) -- (h128);
\node[draw,dashed] (g1) at (-1.4,-1) {$h^1_1$};
\node[draw,dashed] (g2) at (-0.6,-1) {$h^1_2$};
\node (gdots) at (0,-1) {$\cdots$};
\node[draw,dashed] (g128) at (0.7,-1) {$h^1_{128}$};
\node[draw,fit=(g1)(g2)(gdots)(g128)]{};
\draw (h1) -- (g1);
\draw (h1) -- (g2);
\draw (h1) -- (g128);
\node[draw,dashed] (f1) at (1.8,-1) {$h^2_1$};
\node[draw,dashed] (f2) at (2.6,-1) {$h^2_2$};
\node (fdots) at (3.2,-1) {$\cdots$};
\node[draw,dashed] (f128) at (3.9,-1) {$h^2_{128}$};
\node[draw,fit=(f1)(f2)(fdots)(f128)]{};
\draw (h2) -- (f1);
\draw (h2) -- (f2);
\draw (h2) -- (f128);
\node (moredots) at (5,-1) {$\cdots$};
\node[draw] (c1) at (-2.3,-3) {chunk 1};
\node[draw] (c2) at (0,-3) {chunk 2};
\node at (1.4,-3) {$\cdots$};
\node[draw] (c129) at (3,-3) {chunk 129};
\node (cdots) at (4.5,-3) {$\cdots$};
\node[draw] (cn) at (6,-3) {chunk N};
\draw (g1) -- (c1);
\draw (g2) -- (c2);
\draw (f1) -- (c129);
\end{tikzpicture}

